On the slice genus of generalized algebraic knots

We give examples of a linear combination of algebraic knots and their mirrors that are algebraically slice, but whose topological and smooth four-genus is two. Our examples generalize an example of non-slice algebraically slice linear combination of iterated torus knots obtained by Hedden, Kirk and Livingston. Our main tool is a genus bound from Casson--Gordon invariants and a cabling formula that allows us to compute effectively these invariants.

==> cable.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cable.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.09520318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60411444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cable.pdf}}%
    \put(0.07733379,0.57582096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10016343\unitlength}\raggedright $-T(2, s_1)$\end{minipage}}}%
    \put(0.09162635,0.42154637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10276865\unitlength}\raggedright $-r_1$\end{minipage}}}%
    \put(0.11237113,0.21665932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13250265\unitlength}\raggedright $r_2$\end{minipage}}}%
    \put(0.1071358,0.05085388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08157418\unitlength}\raggedright $T(2, s_1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cable.pdf}}%
    \put(0.80329996,0.57921188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07866057\unitlength}\raggedright $-T(2, s_2)$\end{minipage}}}%
    \put(0.81186202,0.42532711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1025254\unitlength}\raggedright $-r_1$\end{minipage}}}%
    \put(0.81360127,0.20793482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08896022\unitlength}\raggedright $r_2$\end{minipage}}}%
    \put(0.78085437,0.05601763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07835317\unitlength}\raggedright $T(2, s_2)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cable.pdf}}%
  \end{picture}%
\endgroup%

